Sparse Resource Allocation for Control of Spreading Processes via Convex Optimization

In this letter we propose a method for sparse allocation of resources to control spreading processes -- such as epidemics and wildfires -- using convex optimization, in particular exponential cone programming. Sparsity of allocation has advantages in situations where resources cannot easily be distributed over a large area. In addition, we introduce a model of risk to optimize the product of the likelihood and the future impact of an outbreak. We demonstrate with a simplified wildfire example that our method can provide more targeted resource allocation compared to previous approaches based on geometric programming.

==> LikelihoodMap.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LikelihoodMap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LikelihoodMap.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{1}}}%
    \put(1.03,0.1667738){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Likelihood}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LikelihoodMap.pdf}}%
  \end{picture}%
\endgroup%


==> P1Our.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P1Our.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P1Our.pdf}}%
    \put(0.90650036,0.0026738){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90650036,0.10641711){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.90650036,0.21016043){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.90650036,0.31390374){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.90650036,0.41764706){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90650036,0.52139037){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.99999,0.10616774){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{P1Our.pdf}}%
  \end{picture}%
\endgroup%


==> P1Preciado.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P1Preciado.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P1Preciado.pdf}}%
    \put(0.90650036,0.0026738){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90650036,0.10641711){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.90650036,0.21016043){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.90650036,0.31390374){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.90650036,0.41764706){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90650036,0.52139037){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.99999,0.10616774){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{P1Preciado.pdf}}%
  \end{picture}%
\endgroup%


==> P2L1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P2L1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P2L1.pdf}}%
    \put(0.90650036,0.0026738){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90650036,0.10641711){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.90650036,0.21016043){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.90650036,0.31390374){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.90650036,0.41764706){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90650036,0.52139037){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.99999,0.10616774){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{P2L1.pdf}}%
  \end{picture}%
\endgroup%


==> P2Preciado.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P2Preciado.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P2Preciado.pdf}}%
    \put(0.90650036,0.0026738){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90650036,0.10641711){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.90650036,0.21016043){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.90650036,0.31390374){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.90650036,0.41764706){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90650036,0.52139037){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.99999,0.10616774){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resource allocation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{P2Preciado.pdf}}%
  \end{picture}%
\endgroup%


==> RMComparison.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RMComparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RMComparison.pdf}}%
    \put(0.14107143,0.06059518){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.29392857,0.06059518){\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.44678571,0.06059518){\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.59964286,0.06059518){\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.7525,0.06059518){\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.90535714,0.06059518){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.52321464,0.01964286){\makebox(0,0)[b]{\smash{$\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RMComparison.pdf}}%
    \put(0.13059518,0.09607143){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13059518,0.21392857){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.13059518,0.33178571){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.13059518,0.44964286){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.13059518,0.5675){\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.13059518,0.68535714){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.04678571,0.40000036){\rotatebox{90}{\makebox(0,0)[b]{\smash{Cost of Resources}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RMComparison.pdf}}%
    \put(0.43035714,0.63137054){\makebox(0,0)[lb]{\smash{\footnotesize Proposed Resource Model}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RMComparison.pdf}}%
    \put(0.43035714,0.58184375){\makebox(0,0)[lb]{\smash{\footnotesize Model from [19]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RMComparison.pdf}}%
  \end{picture}%
\endgroup%

